Cyclic loading of a heterogeneous non-linear poroelastic material

Cyclic loading is a common feature in poroelastic systems, the material response depending non-trivially on the exact form of boundary conditions, pore structure, and mechanical properties. The situation becomes more complex when heterogeneity is introduced in the properties of the poroelastic material, yet heterogeneity too is common in physical poroelastic structures. In this paper, we analyse the behaviour of a soft porous material in response to a uniaxial cyclic stress or displacement, with a focus on understanding how this response is affected by continuous heterogeneity in the stiffness or permeability. Our work is motivated by observed altered material properties of the diseased tendon, but the framework we develop and analyse is generically applicable. We construct a one-dimensional non-linear poroelastic model, assuming Darcy flow through the pores of the solid skeleton which we assume has neo-Hookean elasticity. The system is driven by an applied uniaxial cyclic stress or a uniaxial cyclic displacement at one boundary. Heterogeneity in the stiffness or permeability profile is imposed via a Gaussian bump function. By exploring a range of loading frequencies together with magnitudes and locations of heterogeneity, we characterise the effect of heterogeneity on the response of the material, and show that the response of the system to an applied stress is qualitatively distinct from the response to an applied displacement. Our analysis of this simple model provides a foundation for understanding how heterogeneity affects the poroelastic response to cyclic loading.

==> 1D_FV_Mesh.tex <==
\begin{center}
\begin{tikzpicture}[scale = 0.48]

% axis
\draw[black] (-8.5,0) -- (8.5,0);
% boundaries
\draw[black,thick] (-8,-0.4) -- (-8,0.4);
\node at (-8,-1) {$0$};
\draw[black,thick] (8,-0.4) -- (8,0.4);
\node at (8,-1) {$N$};
% cell walls
\draw[black] (-6,-0.4)--(-6,0.4);
\node at (-6,-1) {$1$};
\draw[black] (-4,-0.4)--(-4,0.4);
\node at (-4,-1) {$2$};
\draw[black] (-2,-0.4)--(-2,0.4);
\node at (-2,-1) {$3$};
\draw[black] (6,-0.4)--(6,0.4);
\node at (6,-1) {$N-1$};
\draw[black] (4,-0.4)--(4,0.4);
\node at (4,-1) {$N-2$};
\draw[black] (2,-0.4)--(2,0.4);
\node at (2,-1) {$N-3$};
%cell centres
\draw[red] (-7,-0.2)--(-7,0.2);
\node[red] at (-7,1) {$\frac{1}{2}$};
\draw[red] (-5,-0.2)--(-5,0.2);
\node[red] at (-5,1) {$\frac{3}{2}$};
\draw[red] (-3,-0.2)--(-3,0.2);
\node[red] at (-3,1) {$\frac{5}{2}$};
\draw[red] (7,-0.2)--(7,0.2);
\node[red] at (7,1) {$N-\frac{1}{2}$};
\draw[red] (5,-0.2)--(5,0.2);
\node[red] at (5,1) {$N-\frac{3}{2}$};
\draw[red] (3,-0.2)--(3,0.2);
\node[red] at (3,1) {$N-\frac{5}{2}$};
% 3 dots
\node at (0,0.4) {. . .};
% Z values
\node at (-8,-2) {$(Z=0)$};
\node at (8,-2) {$(Z=1)$};
\end{tikzpicture}
\end{center}
